Recur, Attend or Convolve? On Whether Temporal Modeling Matters for Cross-Domain Robustness in Action Recognition

Most action recognition models today are highly parameterized, and evaluated on datasets with appearance-wise distinct classes. It has also been shown that 2D Convolutional Neural Networks (CNNs) tend to be biased toward texture rather than shape in still image recognition tasks, in contrast to humans. Taken together, this raises suspicion that large video models partly learn spurious spatial texture correlations rather than to track relevant shapes over time to infer generalizable semantics from their movement. A natural way to avoid parameter explosion when learning visual patterns over time is to make use of recurrence. Biological vision consists of abundant recurrent circuitry, and is superior to computer vision in terms of domain shift generalization. In this article, we empirically study whether the choice of low-level temporal modeling has consequences for texture bias and cross-domain robustness. In order to enable a light-weight and systematic assessment of the ability to capture temporal structure, not revealed from single frames, we provide the Temporal Shape (TS) dataset, as well as modified domains of Diving48 allowing for the investigation of spatial texture bias in video models. The combined results of our experiments indicate that sound physical inductive bias such as recurrence in temporal modeling may be advantageous when robustness to domain shift is important for the task.

==> figures/plots/drop_diving_a_d.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={  nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={a) 4x128, 30\%},
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.04682, ymax=0.31258,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3005
1 0.0761
2 0.0736
3 0.0772
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.2979
1 0.0736
2 0.0838
3 0.071
};
\addlegendentry{ConvLSTM}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.2979
1 0.0589
2 0.0604
3 0.0746
};
\addlegendentry{TimeSf}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={  nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={b) 4x128, 35\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.03831, ymax=0.36809,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3531
1 0.0812
2 0.0822
3 0.0858
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3464
1 0.0751
2 0.094
3 0.069
};
\addlegendentry{ConvLSTM}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3497
1 0.0538
2 0.0533
3 0.0665
};
\addlegendentry{TimeSf}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={  nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={c) 4x128, 38.3\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.04322, ymax=0.39918,
ytick style={color=white!15!black},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.383
1 0.0838
2 0.084
3 0.0909
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.383
1 0.107
2 0.118
3 0.0716
};
\addlegendentry{ConvLSTM}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.383
1 0.0594
2 0.0594
3 0.067
};
\addlegendentry{TimeSf}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={  nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={d) Best vars., 50\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.046365, ymax=0.522335,
ytick style={color=white!15!black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.5007
1 0.117
2 0.121
3 0.0954
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.5007
1 0.116
2 0.124
3 0.068
};
\addlegendentry{ConvLSTM}
\end{groupplot}

\end{tikzpicture}


==> figures/plots/drop_diving_e_h.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.9176470588229,0.9176470588229,0.949019607843137}
\definecolor{color1}{rgb}{0.768627450980392,0.3058822941176,0.326862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.6588229411765,0.407843137254902}
\definecolor{color3}{rgb}{0.29803926862,0.4470588229412,0.690196078431373}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={ nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={e) 14M p., 30\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.0422, ymax=0.315625,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3032
1 0.0899
2 0.0959
3 0.0741
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.2979
1 0.0729
2 0.083
3 0.0709
};
\addlegendentry{ConvLSTM}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.2999
1 0.0633
2 0.0617
3 0.0547
};
\addlegendentry{TimeSf}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={ nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={f) 14M p., 35\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.037645, ymax=0.366655,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3517
1 0.098
2 0.1066
3 0.0761
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3464
1 0.0749
2 0.0936
3 0.0688
};
\addlegendentry{ConvLSTM}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.3497
1 0.0541
2 0.0567
3 0.0526
};
\addlegendentry{TimeSf}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={ nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={g) 14M p., 40\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.04024, ymax=0.42436,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.4062
1 0.105
2 0.107
3 0.0774
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.4069
1 0.0744
2 0.0911
3 0.0577
};
\addlegendentry{ConvLSTM}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={ nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=color0},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={h) 14M p., 45\% },
title style={font=\scriptsize},
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={Bv.,S1,S2,T},
xticklabels={Bv.,S1,S2,T},
yticklabel style = {font=\tiny,xshift=0.5ex},
xticklabel style = {font=\tiny,xshift=0.5ex},
y grid style={white},
ymajorgrids,
ymajorticks=true,
ymin=0.0454, ymax=0.4722,
ytick style={color=white!15!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0.4495
1 0.12
2 0.116
3 0.0855
};
\addlegendentry{3D CNN}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.4528
1 0.0992
2 0.111
3 0.0648
};
\addlegendentry{ConvLSTM}
\end{groupplot}

\end{tikzpicture}


==> figures/plots/drops_avg_across_modelsizes_ts.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
    nodes={scale=0.65, transform shape},
  fill opacity=0.8,
  at={(0.5,-1)},
  anchor=east,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={},%{-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
y grid style={white},
%ylabel=\textcolor{darkslategray38}{a) Training on 2Dot},
xlabel=\textcolor{darkslategray38}{a) Training on 2Dot},
ymajorgrids,
ymajorticks=true,
ymin=13.6585, ymax=95.3115,
ytick style={color=darkslategray38},
ytick={10,20,30,40,50,60,70,80,90,100}
]
\path [draw=white, fill=red, opacity=0.18]
(axis cs:0,87.2)
--(axis cs:0,91.6)
--(axis cs:1,79.6)
--(axis cs:2,44.8)
--(axis cs:3,22.3)
--(axis cs:3,17.7)
--(axis cs:3,17.7)
--(axis cs:2,32.4)
--(axis cs:1,67.2)
--(axis cs:0,87.2)
--cycle;

\path [draw=white, fill=green, opacity=0.18]
(axis cs:0,61.1)
--(axis cs:0,89.5)
--(axis cs:1,57.4)
--(axis cs:2,51.6)
--(axis cs:3,21.3)
--(axis cs:3,17.5)
--(axis cs:3,17.5)
--(axis cs:2,31.4)
--(axis cs:1,31.4)
--(axis cs:0,61.1)
--cycle;

\path [draw=white, fill=blue, opacity=0.18]
(axis cs:0,69.53)
--(axis cs:0,81.67)
--(axis cs:1,53.8)
--(axis cs:2,42.11)
--(axis cs:3,19.63)
--(axis cs:3,17.37)
--(axis cs:3,17.37)
--(axis cs:2,31.29)
--(axis cs:1,41.2)
--(axis cs:0,69.53)
--cycle;

\path [draw=white, fill=cyan, opacity=0.18]
(axis cs:0,36.9)
--(axis cs:0,71.1)
--(axis cs:1,39.33)
--(axis cs:2,32.09)
--(axis cs:3,20.41)
--(axis cs:3,17.39)
--(axis cs:3,17.39)
--(axis cs:2,21.51)
--(axis cs:1,25.07)
--(axis cs:0,36.9)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=2, mark options={solid}]
table {%
0 89.4
1 73.4
2 38.6
3 20
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=2, mark options={solid}]
table {%
0 75.3
1 44.4
2 41.5
3 19.4
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=2, mark options={solid}]
table {%
0 75.6
1 47.5
2 36.7
3 18.5
};
\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=2, mark options={solid}]
table {%
0 54
1 32.2
2 26.8
3 18.9
};
\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.65, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.8)},
  anchor=east,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={},%{-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
y grid style={white},
%ylabel=\textcolor{darkslategray38}{b) Training on MNIST-bg},
xlabel=\textcolor{darkslategray38}{b) Training on MNIST-bg},
ymajorgrids,
ymajorticks=true,
ymin=18.6105, ymax=100.4395,
ytick style={color=darkslategray38},
ytick={10,20,30,40,50,60,70,80,90,100,110}
]
\path [draw=white, fill=red, opacity=0.18]
(axis cs:0,94.65)
--(axis cs:0,96.15)
--(axis cs:1,96.72)
--(axis cs:2,30.66)
--(axis cs:3,26.86)
--(axis cs:3,24.34)
--(axis cs:3,24.34)
--(axis cs:2,27.94)
--(axis cs:1,94.88)
--(axis cs:0,94.65)
--cycle;

\path [draw=white, fill=green, opacity=0.18]
(axis cs:0,89.19)
--(axis cs:0,93.21)
--(axis cs:1,92.87)
--(axis cs:2,31.29)
--(axis cs:3,25.07)
--(axis cs:3,22.33)
--(axis cs:3,22.33)
--(axis cs:2,28.51)
--(axis cs:1,88.13)
--(axis cs:0,89.19)
--cycle;

\path [draw=white, fill=blue, opacity=0.18]
(axis cs:0,83.77)
--(axis cs:0,89.23)
--(axis cs:1,88.97)
--(axis cs:2,41.61)
--(axis cs:3,37.27)
--(axis cs:3,30.53)
--(axis cs:3,30.53)
--(axis cs:2,36.59)
--(axis cs:1,83.23)
--(axis cs:0,83.77)
--cycle;

\path [draw=white, fill=cyan, opacity=0.18]
(axis cs:0,65.03)
--(axis cs:0,77.37)
--(axis cs:1,76.34)
--(axis cs:2,34.97)
--(axis cs:3,31.51)
--(axis cs:3,23.89)
--(axis cs:3,23.89)
--(axis cs:2,27.23)
--(axis cs:1,63.06)
--(axis cs:0,65.03)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=2, mark options={solid}]
table {%
0 95.4
1 95.8
2 29.3
3 25.6
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=2, mark options={solid}]
table {%
0 91.2
1 90.5
2 29.9
3 23.7
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=2, mark options={solid}]
table {%
0 86.5
1 86.1
2 39.1
3 33.9
};
\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=2, mark options={solid}]
table {%
0 71.2
1 69.7
2 31.1
3 27.7
};
\addlegendentry{TimeSf-1}
\end{groupplot}

\end{tikzpicture}


==> figures/plots/drops_ten_train2dot_ts.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=2 by 5}]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=2},
ymajorgrids,
ymajorticks=true,
ymin=0.1339, ymax=0.9061,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.728735943898264)
--(axis cs:0,0.784064056101736)
--(axis cs:1,0.696864115462169)
--(axis cs:2,0.463372903560058)
--(axis cs:3,0.287)
--(axis cs:3,0.175)
--(axis cs:3,0.175)
--(axis cs:2,0.343827096439942)
--(axis cs:1,0.538335884537831)
--(axis cs:0,0.728735943898264)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.50212454042722)
--(axis cs:0,0.81627545957278)
--(axis cs:1,0.578761427099536)
--(axis cs:2,0.459)
--(axis cs:3,0.212)
--(axis cs:3,0.196)
--(axis cs:3,0.196)
--(axis cs:2,0.265)
--(axis cs:1,0.344438572900464)
--(axis cs:0,0.50212454042722)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.397)
--(axis cs:0,0.871)
--(axis cs:1,0.319572717874819)
--(axis cs:2,0.264579463215902)
--(axis cs:3,0.211)
--(axis cs:3,0.169)
--(axis cs:3,0.169)
--(axis cs:2,0.204220536784098)
--(axis cs:1,0.240427282125181)
--(axis cs:0,0.397)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.203)
--(axis cs:0,0.205)
--(axis cs:1,0.232)
--(axis cs:2,0.212)
--(axis cs:3,0.224)
--(axis cs:3,0.182)
--(axis cs:3,0.182)
--(axis cs:2,0.19)
--(axis cs:1,0.194)
--(axis cs:0,0.203)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7564
1 0.6176
2 0.4036
3 0.231
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.6592
1 0.4616
2 0.362
3 0.204
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.634
1 0.28
2 0.2344
3 0.19
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.204
1 0.213
2 0.201
3 0.203
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
    at={(1.08,1.08)},
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=4},
ymajorgrids,
ymajorticks=false,
ymin=0.09635, ymax=0.92465,
ytick style={color=darkslategray38},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.771)
--(axis cs:0,0.887)
--(axis cs:1,0.696903604316164)
--(axis cs:2,0.492745886638033)
--(axis cs:3,0.238)
--(axis cs:3,0.188)
--(axis cs:3,0.188)
--(axis cs:2,0.297654113361967)
--(axis cs:1,0.588696395683836)
--(axis cs:0,0.771)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.344)
--(axis cs:0,0.738)
--(axis cs:1,0.425562877718661)
--(axis cs:2,0.446789551831477)
--(axis cs:3,0.248417521816829)
--(axis cs:3,0.170782478183171)
--(axis cs:3,0.170782478183171)
--(axis cs:2,0.178810448168523)
--(axis cs:1,0.270437122281339)
--(axis cs:0,0.344)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.634)
--(axis cs:0,0.858)
--(axis cs:1,0.470413982015377)
--(axis cs:2,0.338)
--(axis cs:3,0.194)
--(axis cs:3,0.176)
--(axis cs:3,0.176)
--(axis cs:2,0.242)
--(axis cs:1,0.281586017984623)
--(axis cs:0,0.634)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.199607348694149)
--(axis cs:0,0.602392651305851)
--(axis cs:1,0.407227059685534)
--(axis cs:2,0.316)
--(axis cs:3,0.201668151080191)
--(axis cs:3,0.168731848919809)
--(axis cs:3,0.168731848919809)
--(axis cs:2,0.134)
--(axis cs:1,0.164772940314466)
--(axis cs:0,0.199607348694149)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.829
1 0.6428
2 0.3952
3 0.213
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.541
1 0.348
2 0.3128
3 0.2096
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.746
1 0.376
2 0.29
3 0.185
};
\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.401
1 0.286
2 0.225
3 0.1852
};
\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=6},
ymajorgrids,
ymajorticks=true,
ymin=0.0863671630953337, ymax=0.958289574997993,
ytick style={color=darkslategray38},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.832943261906673)
--(axis cs:0,0.918656738093327)
--(axis cs:1,0.727)
--(axis cs:2,0.432036705592768)
--(axis cs:3,0.227239676943753)
--(axis cs:3,0.172760323056248)
--(axis cs:3,0.172760323056248)
--(axis cs:2,0.329563294407232)
--(axis cs:1,0.639)
--(axis cs:0,0.832943261906673)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.441467898228823)
--(axis cs:0,0.796932101771177)
--(axis cs:1,0.388940141746455)
--(axis cs:2,0.525209621595468)
--(axis cs:3,0.187830951894845)
--(axis cs:3,0.176169048105155)
--(axis cs:3,0.176169048105155)
--(axis cs:2,0.292390378404532)
--(axis cs:1,0.301459858253545)
--(axis cs:0,0.441467898228823)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.825911606514487)
--(axis cs:0,0.895688393485513)
--(axis cs:1,0.518447222163093)
--(axis cs:2,0.384)
--(axis cs:3,0.201)
--(axis cs:3,0.171)
--(axis cs:3,0.171)
--(axis cs:2,0.236)
--(axis cs:1,0.387952777836907)
--(axis cs:0,0.825911606514487)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.126)
--(axis cs:0,0.73)
--(axis cs:1,0.364961907288114)
--(axis cs:2,0.263567948697986)
--(axis cs:3,0.216)
--(axis cs:3,0.174)
--(axis cs:3,0.174)
--(axis cs:2,0.181232051302014)
--(axis cs:1,0.185438092711886)
--(axis cs:0,0.126)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8758
1 0.683
2 0.3808
3 0.2
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.6192
1 0.3452
2 0.4088
3 0.182
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8608
1 0.4532
2 0.31
3 0.186
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.428
1 0.2752
2 0.2224
3 0.195
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=8},
ymajorgrids,
ymajorticks=false,
ymin=0.0927, ymax=0.9793,
ytick style={color=darkslategray38},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.857)
--(axis cs:0,0.939)
--(axis cs:1,0.80368272175168)
--(axis cs:2,0.482)
--(axis cs:3,0.2407402157264)
--(axis cs:3,0.1832597842736)
--(axis cs:3,0.1832597842736)
--(axis cs:2,0.29)
--(axis cs:1,0.61791727824832)
--(axis cs:0,0.857)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.498)
--(axis cs:0,0.866)
--(axis cs:1,0.457396573117262)
--(axis cs:2,0.502171954203851)
--(axis cs:3,0.218889660191738)
--(axis cs:3,0.171510339808262)
--(axis cs:3,0.171510339808262)
--(axis cs:2,0.275428045796149)
--(axis cs:1,0.329003426882738)
--(axis cs:0,0.498)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.686379074858855)
--(axis cs:0,0.772420925141145)
--(axis cs:1,0.613)
--(axis cs:2,0.441681605800204)
--(axis cs:3,0.216)
--(axis cs:3,0.176)
--(axis cs:3,0.176)
--(axis cs:2,0.375918394199796)
--(axis cs:1,0.441)
--(axis cs:0,0.686379074858855)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.133)
--(axis cs:0,0.697)
--(axis cs:1,0.321916282609465)
--(axis cs:2,0.272204109396265)
--(axis cs:3,0.209)
--(axis cs:3,0.167)
--(axis cs:3,0.167)
--(axis cs:2,0.184595890603734)
--(axis cs:1,0.199683717390535)
--(axis cs:0,0.133)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.898
1 0.7108
2 0.386
3 0.212
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.682
1 0.3932
2 0.3888
3 0.1952
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7294
1 0.527
2 0.4088
3 0.196
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.415
1 0.2608
2 0.2284
3 0.188
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=10},
ymajorgrids,
ymajorticks=true,
ymin=0.1363, ymax=0.9877,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.919896154983396)
--(axis cs:0,0.932903845016604)
--(axis cs:1,0.79057460309559)
--(axis cs:2,0.438)
--(axis cs:3,0.243589741903389)
--(axis cs:3,0.181210258096611)
--(axis cs:3,0.181210258096611)
--(axis cs:2,0.374)
--(axis cs:1,0.66302539690441)
--(axis cs:0,0.919896154983396)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.433)
--(axis cs:0,0.949)
--(axis cs:1,0.579660055725314)
--(axis cs:2,0.510267086969936)
--(axis cs:3,0.215915707236649)
--(axis cs:3,0.180884292763351)
--(axis cs:3,0.180884292763351)
--(axis cs:2,0.235332913030064)
--(axis cs:1,0.357139944274686)
--(axis cs:0,0.433)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.731143615218298)
--(axis cs:0,0.856056384781702)
--(axis cs:1,0.623)
--(axis cs:2,0.51393181110527)
--(axis cs:3,0.178588854382)
--(axis cs:3,0.175011145618)
--(axis cs:3,0.175011145618)
--(axis cs:2,0.37086818889473)
--(axis cs:1,0.457)
--(axis cs:0,0.731143615218298)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.220346472561871)
--(axis cs:0,0.837653527438129)
--(axis cs:1,0.345)
--(axis cs:2,0.307)
--(axis cs:3,0.215)
--(axis cs:3,0.175)
--(axis cs:3,0.175)
--(axis cs:2,0.187)
--(axis cs:1,0.239)
--(axis cs:0,0.220346472561871)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9264
1 0.7268
2 0.406
3 0.2124
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.691
1 0.4684
2 0.3728
3 0.1984
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7936
1 0.54
2 0.4424
3 0.1768
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.529
1 0.292
2 0.247
3 0.195
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=12},
ymajorgrids,
ymajorticks=false,
ymin=0.125980441453653, ymax=0.977715217073636,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.909)
--(axis cs:0,0.939)
--(axis cs:1,0.813)
--(axis cs:2,0.456170376850526)
--(axis cs:3,0.192)
--(axis cs:3,0.172)
--(axis cs:3,0.172)
--(axis cs:2,0.363029623149474)
--(axis cs:1,0.721)
--(axis cs:0,0.909)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.577146407874901)
--(axis cs:0,0.921653592125099)
--(axis cs:1,0.668)
--(axis cs:2,0.552777606547498)
--(axis cs:3,0.236104341472712)
--(axis cs:3,0.164695658527288)
--(axis cs:3,0.164695658527288)
--(axis cs:2,0.238422393452502)
--(axis cs:1,0.296)
--(axis cs:0,0.577146407874901)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.706)
--(axis cs:0,0.774)
--(axis cs:1,0.583103672189407)
--(axis cs:2,0.449)
--(axis cs:3,0.176)
--(axis cs:3,0.176)
--(axis cs:3,0.176)
--(axis cs:2,0.355)
--(axis cs:1,0.476896327810593)
--(axis cs:0,0.706)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.255)
--(axis cs:0,0.763)
--(axis cs:1,0.385790175714631)
--(axis cs:2,0.338528871244101)
--(axis cs:3,0.197)
--(axis cs:3,0.175)
--(axis cs:3,0.175)
--(axis cs:2,0.203071128755899)
--(axis cs:1,0.227009824285369)
--(axis cs:0,0.255)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.924
1 0.767
2 0.4096
3 0.182
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7494
1 0.482
2 0.3956
3 0.2004
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.74
1 0.53
2 0.402
3 0.176
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.509
1 0.3064
2 0.2708
3 0.186
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=16},
ymajorgrids,
ymajorticks=true,
ymin=0.1312, ymax=1.0288,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.919)
--(axis cs:0,0.941)
--(axis cs:1,0.874)
--(axis cs:2,0.428)
--(axis cs:3,0.208)
--(axis cs:3,0.174)
--(axis cs:3,0.174)
--(axis cs:2,0.318)
--(axis cs:1,0.704)
--(axis cs:0,0.919)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.53)
--(axis cs:0,0.988)
--(axis cs:1,0.687505079056159)
--(axis cs:2,0.529715449038354)
--(axis cs:3,0.216)
--(axis cs:3,0.174)
--(axis cs:3,0.174)
--(axis cs:2,0.354284550961646)
--(axis cs:1,0.295694920943841)
--(axis cs:0,0.53)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.774157868937061)
--(axis cs:0,0.827842131062939)
--(axis cs:1,0.535)
--(axis cs:2,0.474904811064882)
--(axis cs:3,0.196)
--(axis cs:3,0.172)
--(axis cs:3,0.172)
--(axis cs:2,0.310695188935118)
--(axis cs:1,0.405)
--(axis cs:0,0.774157868937061)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.463)
--(axis cs:0,0.829)
--(axis cs:1,0.396)
--(axis cs:2,0.283800729917285)
--(axis cs:3,0.196)
--(axis cs:3,0.19)
--(axis cs:3,0.19)
--(axis cs:2,0.228999270082715)
--(axis cs:1,0.262)
--(axis cs:0,0.463)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.93
1 0.789
2 0.373
3 0.191
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.759
1 0.4916
2 0.442
3 0.195
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.801
1 0.47
2 0.3928
3 0.184
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.646
1 0.329
2 0.2564
3 0.193
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=24},
ymajorgrids,
ymajorticks=false,
ymin=0.129445638322284, ymax=0.987123176065961,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.924)
--(axis cs:0,0.94)
--(axis cs:1,0.848357502145269)
--(axis cs:2,0.449)
--(axis cs:3,0.177)
--(axis cs:3,0.175)
--(axis cs:3,0.175)
--(axis cs:2,0.337)
--(axis cs:1,0.758042497854731)
--(axis cs:0,0.924)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.929862166558751)
--(axis cs:0,0.948137833441248)
--(axis cs:1,0.708106692795818)
--(axis cs:2,0.56447625855948)
--(axis cs:3,0.226779023386728)
--(axis cs:3,0.177220976613272)
--(axis cs:3,0.177220976613272)
--(axis cs:2,0.425923741440519)
--(axis cs:1,0.327093307204182)
--(axis cs:0,0.929862166558751)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.740595589665518)
--(axis cs:0,0.754204410334482)
--(axis cs:1,0.531)
--(axis cs:2,0.472)
--(axis cs:3,0.194439920318409)
--(axis cs:3,0.174360079681591)
--(axis cs:3,0.174360079681591)
--(axis cs:2,0.352)
--(axis cs:1,0.457)
--(axis cs:0,0.740595589665518)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.689035604346742)
--(axis cs:0,0.833364395653258)
--(axis cs:1,0.445662328158424)
--(axis cs:2,0.41272937100936)
--(axis cs:3,0.201969019053004)
--(axis cs:3,0.168430980946996)
--(axis cs:3,0.168430980946996)
--(axis cs:2,0.29047062899064)
--(axis cs:1,0.364737671841576)
--(axis cs:0,0.689035604346742)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.932
1 0.8032
2 0.393
3 0.176
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.939
1 0.5176
2 0.4952
3 0.202
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7474
1 0.494
2 0.412
3 0.1844
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.7612
1 0.4052
2 0.3516
3 0.1852
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=32},
ymajorgrids,
ymajorticks=true,
ymin=0.129192144791183, ymax=1.00597975741253,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.927)
--(axis cs:0,0.939)
--(axis cs:1,0.814)
--(axis cs:2,0.452518102566953)
--(axis cs:3,0.216228952377566)
--(axis cs:3,0.173371047622434)
--(axis cs:3,0.173371047622434)
--(axis cs:2,0.276281897433047)
--(axis cs:1,0.71)
--(axis cs:0,0.927)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.934674224979353)
--(axis cs:0,0.966125775020647)
--(axis cs:1,0.54)
--(axis cs:2,0.5412618592076)
--(axis cs:3,0.18)
--(axis cs:3,0.17)
--(axis cs:3,0.17)
--(axis cs:2,0.4571381407924)
--(axis cs:1,0.318)
--(axis cs:0,0.934674224979353)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.739)
--(axis cs:0,0.785)
--(axis cs:1,0.644845527741929)
--(axis cs:2,0.425922359485403)
--(axis cs:3,0.177)
--(axis cs:3,0.173)
--(axis cs:3,0.173)
--(axis cs:2,0.340477640514597)
--(axis cs:1,0.474354472258071)
--(axis cs:0,0.739)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.684)
--(axis cs:0,0.808)
--(axis cs:1,0.516)
--(axis cs:2,0.455253907682996)
--(axis cs:3,0.204553872816938)
--(axis cs:3,0.169046127183062)
--(axis cs:3,0.169046127183062)
--(axis cs:2,0.302346092317005)
--(axis cs:1,0.358)
--(axis cs:0,0.684)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.933
1 0.762
2 0.3644
3 0.1948
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9504
1 0.429
2 0.4992
3 0.175
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.762
1 0.5596
2 0.3832
3 0.175
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.746
1 0.437
2 0.3788
3 0.1868
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,5dot,MNIST,MNIST-bg,},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
xticklabels={Best val.,5dot,MNIST,MNIST-bg},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=48},
ymajorgrids,
ymajorticks=false,
ymin=0.128128905536177, ymax=0.993061837082837,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.932)
--(axis cs:0,0.948)
--(axis cs:1,0.889971748109071)
--(axis cs:2,0.3928856270002)
--(axis cs:3,0.196)
--(axis cs:3,0.168)
--(axis cs:3,0.168)
--(axis cs:2,0.3087143729998)
--(axis cs:1,0.785228251890929)
--(axis cs:0,0.932)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.922653296169284)
--(axis cs:0,0.953746703830716)
--(axis cs:1,0.708626488998859)
--(axis cs:2,0.529007166797244)
--(axis cs:3,0.187)
--(axis cs:3,0.173)
--(axis cs:3,0.173)
--(axis cs:2,0.411792833202756)
--(axis cs:1,0.299373511001141)
--(axis cs:0,0.922653296169284)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.715)
--(axis cs:0,0.771)
--(axis cs:1,0.544013457185196)
--(axis cs:2,0.449211537181668)
--(axis cs:3,0.217355961211702)
--(axis cs:3,0.167444038788298)
--(axis cs:3,0.167444038788298)
--(axis cs:2,0.345188462818332)
--(axis cs:1,0.502386542814804)
--(axis cs:0,0.715)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.713)
--(axis cs:0,0.813)
--(axis cs:1,0.522)
--(axis cs:2,0.352398412673417)
--(axis cs:3,0.181)
--(axis cs:3,0.173)
--(axis cs:3,0.173)
--(axis cs:2,0.251601587326583)
--(axis cs:1,0.316)
--(axis cs:0,0.713)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.94
1 0.8376
2 0.3508
3 0.182
};
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9382
1 0.504
2 0.4704
3 0.18
};
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.743
1 0.5232
2 0.3972
3 0.1924
};
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.763
1 0.419
2 0.302
3 0.177
};
\end{groupplot}

\end{tikzpicture}


==> figures/plots/drops_ten_trainmnistbg_ts.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{mediumturquoise100181205}{RGB}{100,181,205}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=2 by 5}]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=2},
ymajorgrids,
ymajorticks=true,
ymin=0.147339482989052, ymax=0.953870857229908,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.883)
--(axis cs:0,0.917)
--(axis cs:1,0.91721034021896)
--(axis cs:2,0.300135416564951)
--(axis cs:3,0.262083045973595)
--(axis cs:3,0.237916954026405)
--(axis cs:3,0.237916954026405)
--(axis cs:2,0.257464583435049)
--(axis cs:1,0.89398965978104)
--(axis cs:0,0.883)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.805)
--(axis cs:0,0.867)
--(axis cs:1,0.8681689488936)
--(axis cs:2,0.287465917579353)
--(axis cs:3,0.245099640283115)
--(axis cs:3,0.217300359716885)
--(axis cs:3,0.217300359716885)
--(axis cs:2,0.263734082420647)
--(axis cs:1,0.8102310511064)
--(axis cs:0,0.805)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.683)
--(axis cs:0,0.735)
--(axis cs:1,0.755275522809531)
--(axis cs:2,0.38217601498127)
--(axis cs:3,0.331779995553579)
--(axis cs:3,0.241820004446421)
--(axis cs:3,0.241820004446421)
--(axis cs:2,0.31382398501873)
--(axis cs:1,0.689524477190469)
--(axis cs:0,0.683)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.221)
--(axis cs:0,0.221)
--(axis cs:1,0.192)
--(axis cs:2,0.192)
--(axis cs:3,0.184)
--(axis cs:3,0.184)
--(axis cs:3,0.184)
--(axis cs:2,0.192)
--(axis cs:1,0.192)
--(axis cs:0,0.221)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9
1 0.9056
2 0.2788
3 0.25
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.836
1 0.8392
2 0.2756
3 0.2312
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.709
1 0.7224
2 0.348
3 0.2868
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.221
1 0.192
2 0.192
3 0.184
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  at={(1.08,1.08)},
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=4},
ymajorgrids,
ymajorticks=false,
ymin=0.13815, ymax=0.99285,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.927378604127383)
--(axis cs:0,0.941421395872617)
--(axis cs:1,0.954)
--(axis cs:2,0.289099019513593)
--(axis cs:3,0.261730583900196)
--(axis cs:3,0.235869416099804)
--(axis cs:3,0.235869416099804)
--(axis cs:2,0.278900980486407)
--(axis cs:1,0.93)
--(axis cs:0,0.927378604127383)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.853)
--(axis cs:0,0.933)
--(axis cs:1,0.93)
--(axis cs:2,0.31149193338483)
--(axis cs:3,0.243056705123967)
--(axis cs:3,0.222543294876033)
--(axis cs:3,0.222543294876033)
--(axis cs:2,0.28050806661517)
--(axis cs:1,0.854)
--(axis cs:0,0.853)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.648)
--(axis cs:0,0.878)
--(axis cs:1,0.869941159498997)
--(axis cs:2,0.369811107303328)
--(axis cs:3,0.315)
--(axis cs:3,0.269)
--(axis cs:3,0.269)
--(axis cs:2,0.337388892696672)
--(axis cs:1,0.666058840501003)
--(axis cs:0,0.648)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.353)
--(axis cs:0,0.617)
--(axis cs:1,0.582)
--(axis cs:2,0.274)
--(axis cs:3,0.253)
--(axis cs:3,0.177)
--(axis cs:3,0.177)
--(axis cs:2,0.198)
--(axis cs:1,0.302)
--(axis cs:0,0.353)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9344
1 0.942
2 0.284
3 0.2488
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.893
1 0.892
2 0.296
3 0.2328
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.763
1 0.768
2 0.3536
3 0.292
};
\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.485
1 0.442
2 0.236
3 0.215
};
\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=6},
ymajorgrids,
ymajorticks=true,
ymin=0.179314042816099, ymax=1.0011543359309,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.94)
--(axis cs:0,0.958)
--(axis cs:1,0.963797958971133)
--(axis cs:2,0.311028692493585)
--(axis cs:3,0.280136231610145)
--(axis cs:3,0.249463768389855)
--(axis cs:3,0.249463768389855)
--(axis cs:2,0.270571307506416)
--(axis cs:1,0.944202041028867)
--(axis cs:0,0.94)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.874983337960393)
--(axis cs:0,0.935016662039607)
--(axis cs:1,0.922225917041098)
--(axis cs:2,0.304860550608207)
--(axis cs:3,0.256929580224138)
--(axis cs:3,0.216670419775862)
--(axis cs:3,0.216670419775862)
--(axis cs:2,0.282339449391793)
--(axis cs:1,0.846574082958902)
--(axis cs:0,0.874983337960393)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.829641271959391)
--(axis cs:0,0.884358728040609)
--(axis cs:1,0.87)
--(axis cs:2,0.384362463307206)
--(axis cs:3,0.320953500744473)
--(axis cs:3,0.270246499255527)
--(axis cs:3,0.270246499255527)
--(axis cs:2,0.346037536692794)
--(axis cs:1,0.83)
--(axis cs:0,0.829641271959391)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.463)
--(axis cs:0,0.821)
--(axis cs:1,0.811)
--(axis cs:2,0.291348322376196)
--(axis cs:3,0.25402589488218)
--(axis cs:3,0.232374105117821)
--(axis cs:3,0.232374105117821)
--(axis cs:2,0.230251677623804)
--(axis cs:1,0.459)
--(axis cs:0,0.463)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.949
1 0.954
2 0.2908
3 0.2648
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.905
1 0.8844
2 0.2936
3 0.2368
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.857
1 0.85
2 0.3652
3 0.2956
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.642
1 0.635
2 0.2608
3 0.2432
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.43,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=8},
ymajorgrids,
ymajorticks=false,
ymin=0.1759, ymax=1.0141,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.95200535970772)
--(axis cs:0,0.96319464029228)
--(axis cs:1,0.976)
--(axis cs:2,0.308238699100999)
--(axis cs:3,0.268)
--(axis cs:3,0.24)
--(axis cs:3,0.24)
--(axis cs:2,0.288561300899001)
--(axis cs:1,0.954)
--(axis cs:0,0.95200535970772)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.886036967716488)
--(axis cs:0,0.930363032283512)
--(axis cs:1,0.935653790511171)
--(axis cs:2,0.305099640283115)
--(axis cs:3,0.245273618495496)
--(axis cs:3,0.226726381504504)
--(axis cs:3,0.226726381504504)
--(axis cs:2,0.277300359716885)
--(axis cs:1,0.883546209488829)
--(axis cs:0,0.886036967716488)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.856)
--(axis cs:0,0.908)
--(axis cs:1,0.896535688292771)
--(axis cs:2,0.385754006409677)
--(axis cs:3,0.351969147758635)
--(axis cs:3,0.266430852241364)
--(axis cs:3,0.266430852241364)
--(axis cs:2,0.341445993590323)
--(axis cs:1,0.847464311707229)
--(axis cs:0,0.856)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.638)
--(axis cs:0,0.832)
--(axis cs:1,0.831822331495495)
--(axis cs:2,0.334332183894378)
--(axis cs:3,0.322)
--(axis cs:3,0.214)
--(axis cs:3,0.214)
--(axis cs:2,0.237667816105622)
--(axis cs:1,0.632977668504506)
--(axis cs:0,0.638)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9576
1 0.965
2 0.2984
3 0.254
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9082
1 0.9096
2 0.2912
3 0.236
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.882
1 0.872
2 0.3636
3 0.3092
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.735
1 0.7324
2 0.286
3 0.268
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.43,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=10},
ymajorgrids,
ymajorticks=true,
ymin=0.181786217533894, ymax=1.00648637059362,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.957)
--(axis cs:0,0.963)
--(axis cs:1,0.969)
--(axis cs:2,0.300583005244258)
--(axis cs:3,0.270083045973595)
--(axis cs:3,0.245916954026405)
--(axis cs:3,0.245916954026405)
--(axis cs:2,0.279416994755742)
--(axis cs:1,0.955)
--(axis cs:0,0.957)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.900044608982865)
--(axis cs:0,0.925555391017135)
--(axis cs:1,0.922954999091239)
--(axis cs:2,0.312)
--(axis cs:3,0.233527411872482)
--(axis cs:3,0.219272588127518)
--(axis cs:3,0.219272588127518)
--(axis cs:2,0.276)
--(axis cs:1,0.895445000908761)
--(axis cs:0,0.900044608982865)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.891)
--(axis cs:0,0.905)
--(axis cs:1,0.901288670487352)
--(axis cs:2,0.421429018676072)
--(axis cs:3,0.388)
--(axis cs:3,0.276)
--(axis cs:3,0.276)
--(axis cs:2,0.359370981323928)
--(axis cs:1,0.865111329512648)
--(axis cs:0,0.891)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.739)
--(axis cs:0,0.855)
--(axis cs:1,0.835896980787072)
--(axis cs:2,0.367341477123329)
--(axis cs:3,0.309)
--(axis cs:3,0.233)
--(axis cs:3,0.233)
--(axis cs:2,0.261458522876671)
--(axis cs:1,0.700103019212928)
--(axis cs:0,0.739)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.96
1 0.962
2 0.29
3 0.258
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9128
1 0.9092
2 0.294
3 0.2264
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.898
1 0.8832
2 0.3904
3 0.332
};
\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.797
1 0.768
2 0.3144
3 0.271
};
\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.43,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=12},
ymajorgrids,
ymajorticks=false,
ymin=0.177092507861713, ymax=1.01105733490403,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.95672250045438)
--(axis cs:0,0.97047749954562)
--(axis cs:1,0.973149842765741)
--(axis cs:2,0.314470887335057)
--(axis cs:3,0.276885832349065)
--(axis cs:3,0.242314167650934)
--(axis cs:3,0.242314167650934)
--(axis cs:2,0.283929112664943)
--(axis cs:1,0.957250157234259)
--(axis cs:0,0.95672250045438)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.919)
--(axis cs:0,0.953)
--(axis cs:1,0.955872323608546)
--(axis cs:2,0.320612639087743)
--(axis cs:3,0.267)
--(axis cs:3,0.215)
--(axis cs:3,0.215)
--(axis cs:2,0.285787360912257)
--(axis cs:1,0.897727676391454)
--(axis cs:0,0.919)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.879)
--(axis cs:0,0.921)
--(axis cs:1,0.919)
--(axis cs:2,0.428522595205627)
--(axis cs:3,0.400346989949376)
--(axis cs:3,0.359653010050624)
--(axis cs:3,0.359653010050624)
--(axis cs:2,0.397077404794373)
--(axis cs:1,0.869)
--(axis cs:0,0.879)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.768)
--(axis cs:0,0.814)
--(axis cs:1,0.833)
--(axis cs:2,0.41084192131132)
--(axis cs:3,0.353323837307793)
--(axis cs:3,0.219476162692207)
--(axis cs:3,0.219476162692207)
--(axis cs:2,0.28675807868868)
--(axis cs:1,0.733)
--(axis cs:0,0.768)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9636
1 0.9652
2 0.2992
3 0.2596
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.936
1 0.9268
2 0.3032
3 0.241
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9
1 0.894
2 0.4128
3 0.38
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.791
1 0.783
2 0.3488
3 0.2864
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.43,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=16},
ymajorgrids,
ymajorticks=true,
ymin=0.201011883551716, ymax=1.01950137286799,
ytick style={color=darkslategray38},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.95286347084429)
--(axis cs:0,0.97233652915571)
--(axis cs:1,0.982297305171793)
--(axis cs:2,0.314201298646543)
--(axis cs:3,0.269384498581198)
--(axis cs:3,0.241015501418802)
--(axis cs:3,0.241015501418802)
--(axis cs:2,0.283398701353457)
--(axis cs:1,0.948902694828207)
--(axis cs:0,0.95286347084429)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.916)
--(axis cs:0,0.958)
--(axis cs:1,0.945033310780323)
--(axis cs:2,0.314)
--(axis cs:3,0.26578404875209)
--(axis cs:3,0.23821595124791)
--(axis cs:3,0.23821595124791)
--(axis cs:2,0.282)
--(axis cs:1,0.895766689219677)
--(axis cs:0,0.916)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.895206823472702)
--(axis cs:0,0.903993176527298)
--(axis cs:1,0.904454014708918)
--(axis cs:2,0.437984333653096)
--(axis cs:3,0.381)
--(axis cs:3,0.317)
--(axis cs:3,0.317)
--(axis cs:2,0.371615666346904)
--(axis cs:1,0.885145985291082)
--(axis cs:0,0.895206823472702)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.827624494791532)
--(axis cs:0,0.865975505208468)
--(axis cs:1,0.864741230437003)
--(axis cs:2,0.393)
--(axis cs:3,0.349)
--(axis cs:3,0.251)
--(axis cs:3,0.251)
--(axis cs:2,0.319)
--(axis cs:1,0.841658769562997)
--(axis cs:0,0.827624494791532)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9626
1 0.9656
2 0.2988
3 0.2552
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.937
1 0.9204
2 0.298
3 0.252
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8996
1 0.8948
2 0.4048
3 0.349
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8468
1 0.8532
2 0.356
3 0.3
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=24},
ymajorgrids,
ymajorticks=false,
ymin=0.187580139442784, ymax=1.01668666002653,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.964)
--(axis cs:0,0.974)
--(axis cs:1,0.979)
--(axis cs:2,0.310827553482999)
--(axis cs:3,0.265)
--(axis cs:3,0.243)
--(axis cs:3,0.243)
--(axis cs:2,0.287572446517001)
--(axis cs:1,0.963)
--(axis cs:0,0.964)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.921)
--(axis cs:0,0.943)
--(axis cs:1,0.948)
--(axis cs:2,0.327414745187682)
--(axis cs:3,0.258733200530681)
--(axis cs:3,0.225266799469318)
--(axis cs:3,0.225266799469318)
--(axis cs:2,0.302985254812318)
--(axis cs:1,0.908)
--(axis cs:0,0.921)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.900447054642753)
--(axis cs:0,0.933552945357247)
--(axis cs:1,0.928644575162494)
--(axis cs:2,0.455430809225407)
--(axis cs:3,0.404724343778985)
--(axis cs:3,0.365675656221015)
--(axis cs:3,0.365675656221015)
--(axis cs:2,0.402169190774593)
--(axis cs:1,0.909755424837506)
--(axis cs:0,0.900447054642753)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.819)
--(axis cs:0,0.877)
--(axis cs:1,0.867493407661432)
--(axis cs:2,0.383568476134347)
--(axis cs:3,0.354929640278489)
--(axis cs:3,0.263470359721511)
--(axis cs:3,0.263470359721511)
--(axis cs:2,0.325231523865653)
--(axis cs:1,0.805306592338568)
--(axis cs:0,0.819)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.969
1 0.971
2 0.2992
3 0.254
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.932
1 0.928
2 0.3152
3 0.242
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.917
1 0.9192
2 0.4288
3 0.3852
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.848
1 0.8364
2 0.3544
3 0.3092
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.43,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=32},
ymajorgrids,
ymajorticks=true,
ymin=0.189955920142103, ymax=1.01693735341964,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.965375059808955)
--(axis cs:0,0.975824940191045)
--(axis cs:1,0.979347288270666)
--(axis cs:2,0.30534846922835)
--(axis cs:3,0.269936577472567)
--(axis cs:3,0.254863422527433)
--(axis cs:3,0.254863422527433)
--(axis cs:2,0.29065153077165)
--(axis cs:1,0.971052711729334)
--(axis cs:0,0.965375059808955)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.921)
--(axis cs:0,0.941)
--(axis cs:1,0.928)
--(axis cs:2,0.323)
--(axis cs:3,0.246854014708918)
--(axis cs:3,0.227545985291082)
--(axis cs:3,0.227545985291082)
--(axis cs:2,0.299)
--(axis cs:1,0.914)
--(axis cs:0,0.921)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.903244300145517)
--(axis cs:0,0.920355699854483)
--(axis cs:1,0.917749303390549)
--(axis cs:2,0.439)
--(axis cs:3,0.390566649814623)
--(axis cs:3,0.324633350185377)
--(axis cs:3,0.324633350185377)
--(axis cs:2,0.389)
--(axis cs:1,0.885450696609451)
--(axis cs:0,0.903244300145517)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.818)
--(axis cs:0,0.914)
--(axis cs:1,0.897)
--(axis cs:2,0.41431266452813)
--(axis cs:3,0.370735115136274)
--(axis cs:3,0.268464884863726)
--(axis cs:3,0.268464884863726)
--(axis cs:2,0.33928733547187)
--(axis cs:1,0.803)
--(axis cs:0,0.818)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9706
1 0.9752
2 0.298
3 0.2624
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.931
1 0.921
2 0.311
3 0.2372
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9118
1 0.9016
2 0.414
3 0.3576
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.866
1 0.85
2 0.3768
3 0.3196
};
%\addlegendentry{TimeSf-1}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  fill=lavender234234242
},
minor xtick={-0.2,0.2,0.4,0.6,0.8,1.2,1.4,1.6,1.8,2.2,2.4,2.6,2.8,3.2},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.15, xmax=3.15,
xtick style={color=darkslategray38},
xtick={-1,0,1,2,3,4},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={,Best val.,MNIST,5Dot,2Dot,},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
xticklabels={Best val.,MNIST,5Dot,2Dot},
y grid style={white},
ylabel=\textcolor{darkslategray38}{h=48},
ymajorgrids,
ymajorticks=false,
ymin=0.18603028751796, ymax=1.01388794606255,
ytick style={color=darkslategray38},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:0,0.964141947507656)
--(axis cs:0,0.976258052492344)
--(axis cs:1,0.976)
--(axis cs:2,0.316)
--(axis cs:3,0.266)
--(axis cs:3,0.246)
--(axis cs:3,0.246)
--(axis cs:2,0.276)
--(axis cs:1,0.968)
--(axis cs:0,0.964141947507656)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:0,0.928438055883645)
--(axis cs:0,0.939961944116355)
--(axis cs:1,0.935)
--(axis cs:2,0.319533126291999)
--(axis cs:3,0.243539818911831)
--(axis cs:3,0.223660181088169)
--(axis cs:3,0.223660181088169)
--(axis cs:2,0.298066873708001)
--(axis cs:1,0.909)
--(axis cs:0,0.928438055883645)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:0,0.889)
--(axis cs:0,0.929)
--(axis cs:1,0.929681572990269)
--(axis cs:2,0.4528570846668)
--(axis cs:3,0.442)
--(axis cs:3,0.362)
--(axis cs:3,0.362)
--(axis cs:2,0.3967429153332)
--(axis cs:1,0.872718427009731)
--(axis cs:0,0.889)
--cycle;

\path [draw=white, fill=cyan, opacity=0.25]
(axis cs:0,0.858)
--(axis cs:0,0.924)
--(axis cs:1,0.921)
--(axis cs:2,0.434)
--(axis cs:3,0.395128691574022)
--(axis cs:3,0.342471308425978)
--(axis cs:3,0.342471308425978)
--(axis cs:2,0.33)
--(axis cs:1,0.837)
--(axis cs:0,0.858)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9702
1 0.972
2 0.296
3 0.256
};
%\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=3, mark options={solid}]
table {%
0 0.9342
1 0.922
2 0.3088
3 0.2336
};
%\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
0 0.909
1 0.9012
2 0.4248
3 0.402
};
%\addlegendentry{TimeSf-8}
\addplot [semithick, mediumturquoise100181205, mark=*, mark size=3, mark options={solid}]
table {%
0 0.891
1 0.879
2 0.382
3 0.3688
};
%\addlegendentry{TimeSf-1}
\end{groupplot}

\end{tikzpicture}


==> figures/plots/just_2dot_rrs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  draw=lightgray204,
%  fill=lavender234234242
%},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{a) Rr., 5Dot},
ylabel=\textcolor{darkslategray38}{Train on 2Dot},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.699256038524476)
--(axis cs:2,0.938795115176858)
--(axis cs:4,0.84551560203174)
--(axis cs:6,0.866581520449921)
--(axis cs:8,0.859962728115151)
--(axis cs:10,0.849411782687049)
--(axis cs:12,0.89)
--(axis cs:16,0.932)
--(axis cs:24,0.907379219817648)
--(axis cs:32,0.876)
--(axis cs:48,0.949174892316105)
--(axis cs:48,0.833977518610233)
--(axis cs:48,0.833977518610233)
--(axis cs:32,0.758)
--(axis cs:24,0.816009509881448)
--(axis cs:16,0.764)
--(axis cs:12,0.772)
--(axis cs:10,0.719166161425589)
--(axis cs:8,0.718360317784541)
--(axis cs:6,0.698571667448575)
--(axis cs:4,0.709354204121866)
--(axis cs:2,0.699256038524476)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.604515310290968)
--(axis cs:2,0.799535005907718)
--(axis cs:4,0.995605680996672)
--(axis cs:6,0.845343982536266)
--(axis cs:8,0.865379950411515)
--(axis cs:10,1.04279074583505)
--(axis cs:12,0.862234264762206)
--(axis cs:16,0.883239962185467)
--(axis cs:24,0.751942720353176)
--(axis cs:32,0.574502072666937)
--(axis cs:48,0.764072835929292)
--(axis cs:48,0.31328105446767)
--(axis cs:48,0.31328105446767)
--(axis cs:32,0.330799614214317)
--(axis cs:24,0.349459378815906)
--(axis cs:16,0.455903019067233)
--(axis cs:12,0.432907263282052)
--(axis cs:10,0.45282841198556)
--(axis cs:8,0.381542676561911)
--(axis cs:6,0.369490347653624)
--(axis cs:4,0.441329024961132)
--(axis cs:2,0.604515310290968)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.238880567620558)
--(axis cs:2,0.817208250695576)
--(axis cs:4,0.624335706789445)
--(axis cs:6,0.596178301914224)
--(axis cs:8,0.849251636456189)
--(axis cs:10,0.775014827086738)
--(axis cs:12,0.782538269660034)
--(axis cs:16,0.671003056194318)
--(axis cs:24,0.716659781454173)
--(axis cs:32,0.848186886109776)
--(axis cs:48,0.7465908287239)
--(axis cs:48,0.66400826682656)
--(axis cs:48,0.66400826682656)
--(axis cs:32,0.620844908645642)
--(axis cs:24,0.607051753308389)
--(axis cs:16,0.503922024849596)
--(axis cs:12,0.649545968033126)
--(axis cs:10,0.588138705665622)
--(axis cs:8,0.599140201390419)
--(axis cs:6,0.456414931833894)
--(axis cs:4,0.394453345053075)
--(axis cs:2,0.238880567620558)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.819025576850667
4 0.777434903076803
6 0.782576593949248
8 0.789161522949846
10 0.784288972056319
12 0.831
16 0.848
24 0.861694364849548
32 0.817
48 0.891576205463169
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.702025158099343
4 0.718467352978902
6 0.607417165094945
8 0.623461313486713
10 0.747809578910304
12 0.647570764022129
16 0.66957149062635
24 0.550701049584541
32 0.452650843440627
48 0.538676945198481
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.528044409158067
4 0.50939452592126
6 0.526296616874059
8 0.724195918923304
10 0.68157676637618
12 0.71604211884658
16 0.587462540521957
24 0.661855767381281
32 0.734515897377709
48 0.70529954777523
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{b) Rr., MNIST},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.440623810237338)
--(axis cs:2,0.631660951852311)
--(axis cs:4,0.581008883802538)
--(axis cs:6,0.495551265605251)
--(axis cs:8,0.527)
--(axis cs:10,0.473670795326533)
--(axis cs:12,0.49361379500407)
--(axis cs:16,0.458)
--(axis cs:24,0.479)
--(axis cs:32,0.485147006285849)
--(axis cs:48,0.417412694935491)
--(axis cs:48,0.329217347171513)
--(axis cs:48,0.329217347171513)
--(axis cs:32,0.296259920238599)
--(axis cs:24,0.365)
--(axis cs:16,0.344)
--(axis cs:12,0.393397374492346)
--(axis cs:10,0.402092142423733)
--(axis cs:8,0.329)
--(axis cs:6,0.375523769318165)
--(axis cs:4,0.370928785629936)
--(axis cs:2,0.440623810237338)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.43901390195281)
--(axis cs:2,0.681806647109438)
--(axis cs:4,0.664595751819857)
--(axis cs:6,0.856812915673437)
--(axis cs:8,0.681137669939341)
--(axis cs:10,0.667318281935682)
--(axis cs:12,0.676169712333317)
--(axis cs:16,0.727316542658443)
--(axis cs:24,0.602221830184735)
--(axis cs:32,0.572046176925414)
--(axis cs:48,0.563197791191069)
--(axis cs:48,0.439495973841693)
--(axis cs:48,0.439495973841693)
--(axis cs:32,0.478867846035006)
--(axis cs:24,0.452854695419419)
--(axis cs:16,0.486788886471727)
--(axis cs:12,0.375498417149761)
--(axis cs:10,0.44227968130383)
--(axis cs:8,0.473405050220629)
--(axis cs:6,0.502534429118375)
--(axis cs:4,0.479856898518597)
--(axis cs:2,0.43901390195281)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.121995148920699)
--(axis cs:2,0.827401989437961)
--(axis cs:4,0.506)
--(axis cs:6,0.443560157078729)
--(axis cs:8,0.635285686058538)
--(axis cs:10,0.629284349615721)
--(axis cs:12,0.617)
--(axis cs:16,0.589711393714959)
--(axis cs:24,0.631135706163449)
--(axis cs:32,0.557672860393174)
--(axis cs:48,0.609521418077926)
--(axis cs:48,0.4615436872318)
--(axis cs:48,0.4615436872318)
--(axis cs:32,0.447829134028004)
--(axis cs:24,0.470515204728277)
--(axis cs:16,0.390731062662301)
--(axis cs:12,0.471)
--(axis cs:10,0.485382847686073)
--(axis cs:8,0.491847174396558)
--(axis cs:6,0.275855750193755)
--(axis cs:4,0.294)
--(axis cs:2,0.121995148920699)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.536142381044824
4 0.475968834716237
6 0.435537517461708
8 0.428
10 0.437881468875133
12 0.443505584748208
16 0.401
24 0.422
32 0.390703463262224
48 0.373315021053502
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.560410274531124
4 0.572226325169227
6 0.679673672395906
8 0.577271360079985
10 0.554798981619756
12 0.525834064741539
16 0.607052714565085
24 0.527538262802077
32 0.52545701148021
48 0.501346882516381
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.47469856917933
4 0.4
6 0.359707953636242
8 0.563566430227548
10 0.557333598650897
12 0.544
16 0.49022122818863
24 0.550825455445863
32 0.502750997210589
48 0.535532552654863
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{c) Rr., MNIST-bg},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.224226507410112)
--(axis cs:2,0.390361574962322)
--(axis cs:4,0.29)
--(axis cs:6,0.265839820585278)
--(axis cs:8,0.267413863101367)
--(axis cs:10,0.264050759242458)
--(axis cs:12,0.205)
--(axis cs:16,0.223)
--(axis cs:24,0.191)
--(axis cs:32,0.230933396033262)
--(axis cs:48,0.21)
--(axis cs:48,0.178)
--(axis cs:48,0.178)
--(axis cs:32,0.186699094519252)
--(axis cs:24,0.187)
--(axis cs:16,0.187)
--(axis cs:12,0.189)
--(axis cs:10,0.194733544009152)
--(axis cs:8,0.205034717804577)
--(axis cs:6,0.19265046829231)
--(axis cs:4,0.226)
--(axis cs:2,0.224226507410112)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.252173803554542)
--(axis cs:2,0.39329967083387)
--(axis cs:4,0.605017195706972)
--(axis cs:6,0.418536569922854)
--(axis cs:8,0.363550842078762)
--(axis cs:10,0.467213733855893)
--(axis cs:12,0.32654327065445)
--(axis cs:16,0.379)
--(axis cs:24,0.241755093819635)
--(axis cs:32,0.189196428236645)
--(axis cs:48,0.201882610947621)
--(axis cs:48,0.182058198288093)
--(axis cs:48,0.182058198288093)
--(axis cs:32,0.178685283115263)
--(axis cs:24,0.188552356825817)
--(axis cs:16,0.181)
--(axis cs:12,0.221784519069144)
--(axis cs:10,0.186816746908429)
--(axis cs:8,0.234338581411496)
--(axis cs:6,0.214455444477296)
--(axis cs:4,0.25913057140523)
--(axis cs:2,0.252173803554542)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.059)
--(axis cs:2,0.745)
--(axis cs:4,0.289)
--(axis cs:6,0.233309124401442)
--(axis cs:8,0.312450718308477)
--(axis cs:10,0.240786732216381)
--(axis cs:12,0.249)
--(axis cs:16,0.25185822556606)
--(axis cs:24,0.262341958205965)
--(axis cs:32,0.238)
--(axis cs:48,0.301887522592711)
--(axis cs:48,0.218183385391391)
--(axis cs:48,0.218183385391391)
--(axis cs:32,0.222)
--(axis cs:24,0.231310269551135)
--(axis cs:16,0.207674388944964)
--(axis cs:12,0.227)
--(axis cs:10,0.206897792533129)
--(axis cs:8,0.227792046601965)
--(axis cs:6,0.199158241768796)
--(axis cs:4,0.215)
--(axis cs:2,0.059)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.307294041186217
4 0.258
6 0.229245144438794
8 0.236224290452972
10 0.229392151625805
12 0.197
16 0.205
24 0.189
32 0.208816245276257
48 0.194
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.322736737194206
4 0.432073883556101
6 0.316496007200075
8 0.298944711745129
10 0.327015240382161
12 0.274163894861797
16 0.28
24 0.215153725322726
32 0.183940855675954
48 0.191970404617857
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.402
4 0.252
6 0.216233683085119
8 0.270121382455221
10 0.223842262374755
12 0.238
16 0.229766307255512
24 0.24682611387855
32 0.23
48 0.260035453992051
};
\addlegendentry{TimeSf-8}



\end{groupplot}

\end{tikzpicture}


==> figures/plots/rr_vsmodelcomplexity_2dotcol1_mnistbgcol2_withouttimesf1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  draw=lightgray204,
%  fill=lavender234234242
%},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{a) Rr., 5Dot},
ylabel=\textcolor{darkslategray38}{Train on 2Dot},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.699256038524476)
--(axis cs:2,0.938795115176858)
--(axis cs:4,0.84551560203174)
--(axis cs:6,0.866581520449921)
--(axis cs:8,0.859962728115151)
--(axis cs:10,0.849411782687049)
--(axis cs:12,0.89)
--(axis cs:16,0.932)
--(axis cs:24,0.907379219817648)
--(axis cs:32,0.876)
--(axis cs:48,0.949174892316105)
--(axis cs:48,0.833977518610233)
--(axis cs:48,0.833977518610233)
--(axis cs:32,0.758)
--(axis cs:24,0.816009509881448)
--(axis cs:16,0.764)
--(axis cs:12,0.772)
--(axis cs:10,0.719166161425589)
--(axis cs:8,0.718360317784541)
--(axis cs:6,0.698571667448575)
--(axis cs:4,0.709354204121866)
--(axis cs:2,0.699256038524476)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.604515310290968)
--(axis cs:2,0.799535005907718)
--(axis cs:4,0.995605680996672)
--(axis cs:6,0.845343982536266)
--(axis cs:8,0.865379950411515)
--(axis cs:10,1.04279074583505)
--(axis cs:12,0.862234264762206)
--(axis cs:16,0.883239962185467)
--(axis cs:24,0.751942720353176)
--(axis cs:32,0.574502072666937)
--(axis cs:48,0.764072835929292)
--(axis cs:48,0.31328105446767)
--(axis cs:48,0.31328105446767)
--(axis cs:32,0.330799614214317)
--(axis cs:24,0.349459378815906)
--(axis cs:16,0.455903019067233)
--(axis cs:12,0.432907263282052)
--(axis cs:10,0.45282841198556)
--(axis cs:8,0.381542676561911)
--(axis cs:6,0.369490347653624)
--(axis cs:4,0.441329024961132)
--(axis cs:2,0.604515310290968)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.238880567620558)
--(axis cs:2,0.817208250695576)
--(axis cs:4,0.624335706789445)
--(axis cs:6,0.596178301914224)
--(axis cs:8,0.849251636456189)
--(axis cs:10,0.775014827086738)
--(axis cs:12,0.782538269660034)
--(axis cs:16,0.671003056194318)
--(axis cs:24,0.716659781454173)
--(axis cs:32,0.848186886109776)
--(axis cs:48,0.7465908287239)
--(axis cs:48,0.66400826682656)
--(axis cs:48,0.66400826682656)
--(axis cs:32,0.620844908645642)
--(axis cs:24,0.607051753308389)
--(axis cs:16,0.503922024849596)
--(axis cs:12,0.649545968033126)
--(axis cs:10,0.588138705665622)
--(axis cs:8,0.599140201390419)
--(axis cs:6,0.456414931833894)
--(axis cs:4,0.394453345053075)
--(axis cs:2,0.238880567620558)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.819025576850667
4 0.777434903076803
6 0.782576593949248
8 0.789161522949846
10 0.784288972056319
12 0.831
16 0.848
24 0.861694364849548
32 0.817
48 0.891576205463169
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.702025158099343
4 0.718467352978902
6 0.607417165094945
8 0.623461313486713
10 0.747809578910304
12 0.647570764022129
16 0.66957149062635
24 0.550701049584541
32 0.452650843440627
48 0.538676945198481
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.528044409158067
4 0.50939452592126
6 0.526296616874059
8 0.724195918923304
10 0.68157676637618
12 0.71604211884658
16 0.587462540521957
24 0.661855767381281
32 0.734515897377709
48 0.70529954777523
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{b) Rr., MNIST},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.440623810237338)
--(axis cs:2,0.631660951852311)
--(axis cs:4,0.581008883802538)
--(axis cs:6,0.495551265605251)
--(axis cs:8,0.527)
--(axis cs:10,0.473670795326533)
--(axis cs:12,0.49361379500407)
--(axis cs:16,0.458)
--(axis cs:24,0.479)
--(axis cs:32,0.485147006285849)
--(axis cs:48,0.417412694935491)
--(axis cs:48,0.329217347171513)
--(axis cs:48,0.329217347171513)
--(axis cs:32,0.296259920238599)
--(axis cs:24,0.365)
--(axis cs:16,0.344)
--(axis cs:12,0.393397374492346)
--(axis cs:10,0.402092142423733)
--(axis cs:8,0.329)
--(axis cs:6,0.375523769318165)
--(axis cs:4,0.370928785629936)
--(axis cs:2,0.440623810237338)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.43901390195281)
--(axis cs:2,0.681806647109438)
--(axis cs:4,0.664595751819857)
--(axis cs:6,0.856812915673437)
--(axis cs:8,0.681137669939341)
--(axis cs:10,0.667318281935682)
--(axis cs:12,0.676169712333317)
--(axis cs:16,0.727316542658443)
--(axis cs:24,0.602221830184735)
--(axis cs:32,0.572046176925414)
--(axis cs:48,0.563197791191069)
--(axis cs:48,0.439495973841693)
--(axis cs:48,0.439495973841693)
--(axis cs:32,0.478867846035006)
--(axis cs:24,0.452854695419419)
--(axis cs:16,0.486788886471727)
--(axis cs:12,0.375498417149761)
--(axis cs:10,0.44227968130383)
--(axis cs:8,0.473405050220629)
--(axis cs:6,0.502534429118375)
--(axis cs:4,0.479856898518597)
--(axis cs:2,0.43901390195281)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.121995148920699)
--(axis cs:2,0.827401989437961)
--(axis cs:4,0.506)
--(axis cs:6,0.443560157078729)
--(axis cs:8,0.635285686058538)
--(axis cs:10,0.629284349615721)
--(axis cs:12,0.617)
--(axis cs:16,0.589711393714959)
--(axis cs:24,0.631135706163449)
--(axis cs:32,0.557672860393174)
--(axis cs:48,0.609521418077926)
--(axis cs:48,0.4615436872318)
--(axis cs:48,0.4615436872318)
--(axis cs:32,0.447829134028004)
--(axis cs:24,0.470515204728277)
--(axis cs:16,0.390731062662301)
--(axis cs:12,0.471)
--(axis cs:10,0.485382847686073)
--(axis cs:8,0.491847174396558)
--(axis cs:6,0.275855750193755)
--(axis cs:4,0.294)
--(axis cs:2,0.121995148920699)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.536142381044824
4 0.475968834716237
6 0.435537517461708
8 0.428
10 0.437881468875133
12 0.443505584748208
16 0.401
24 0.422
32 0.390703463262224
48 0.373315021053502
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.560410274531124
4 0.572226325169227
6 0.679673672395906
8 0.577271360079985
10 0.554798981619756
12 0.525834064741539
16 0.607052714565085
24 0.527538262802077
32 0.52545701148021
48 0.501346882516381
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.47469856917933
4 0.4
6 0.359707953636242
8 0.563566430227548
10 0.557333598650897
12 0.544
16 0.49022122818863
24 0.550825455445863
32 0.502750997210589
48 0.535532552654863
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
xlabel=\textcolor{darkslategray38}{c) Rr., MNIST-bg},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.224226507410112)
--(axis cs:2,0.390361574962322)
--(axis cs:4,0.29)
--(axis cs:6,0.265839820585278)
--(axis cs:8,0.267413863101367)
--(axis cs:10,0.264050759242458)
--(axis cs:12,0.205)
--(axis cs:16,0.223)
--(axis cs:24,0.191)
--(axis cs:32,0.230933396033262)
--(axis cs:48,0.21)
--(axis cs:48,0.178)
--(axis cs:48,0.178)
--(axis cs:32,0.186699094519252)
--(axis cs:24,0.187)
--(axis cs:16,0.187)
--(axis cs:12,0.189)
--(axis cs:10,0.194733544009152)
--(axis cs:8,0.205034717804577)
--(axis cs:6,0.19265046829231)
--(axis cs:4,0.226)
--(axis cs:2,0.224226507410112)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.252173803554542)
--(axis cs:2,0.39329967083387)
--(axis cs:4,0.605017195706972)
--(axis cs:6,0.418536569922854)
--(axis cs:8,0.363550842078762)
--(axis cs:10,0.467213733855893)
--(axis cs:12,0.32654327065445)
--(axis cs:16,0.379)
--(axis cs:24,0.241755093819635)
--(axis cs:32,0.189196428236645)
--(axis cs:48,0.201882610947621)
--(axis cs:48,0.182058198288093)
--(axis cs:48,0.182058198288093)
--(axis cs:32,0.178685283115263)
--(axis cs:24,0.188552356825817)
--(axis cs:16,0.181)
--(axis cs:12,0.221784519069144)
--(axis cs:10,0.186816746908429)
--(axis cs:8,0.234338581411496)
--(axis cs:6,0.214455444477296)
--(axis cs:4,0.25913057140523)
--(axis cs:2,0.252173803554542)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.059)
--(axis cs:2,0.745)
--(axis cs:4,0.289)
--(axis cs:6,0.233309124401442)
--(axis cs:8,0.312450718308477)
--(axis cs:10,0.240786732216381)
--(axis cs:12,0.249)
--(axis cs:16,0.25185822556606)
--(axis cs:24,0.262341958205965)
--(axis cs:32,0.238)
--(axis cs:48,0.301887522592711)
--(axis cs:48,0.218183385391391)
--(axis cs:48,0.218183385391391)
--(axis cs:32,0.222)
--(axis cs:24,0.231310269551135)
--(axis cs:16,0.207674388944964)
--(axis cs:12,0.227)
--(axis cs:10,0.206897792533129)
--(axis cs:8,0.227792046601965)
--(axis cs:6,0.199158241768796)
--(axis cs:4,0.215)
--(axis cs:2,0.059)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.307294041186217
4 0.258
6 0.229245144438794
8 0.236224290452972
10 0.229392151625805
12 0.197
16 0.205
24 0.189
32 0.208816245276257
48 0.194
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.322736737194206
4 0.432073883556101
6 0.316496007200075
8 0.298944711745129
10 0.327015240382161
12 0.274163894861797
16 0.28
24 0.215153725322726
32 0.183940855675954
48 0.191970404617857
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.402
4 0.252
6 0.216233683085119
8 0.270121382455221
10 0.223842262374755
12 0.238
16 0.229766307255512
24 0.24682611387855
32 0.23
48 0.260035453992051
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},  %{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{d) Rr., MNIST},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Train on MNIST-bg},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.998859807956335)
--(axis cs:2,1.01468491885772)
--(axis cs:4,1.01666050485842)
--(axis cs:6,1.0157686292484)
--(axis cs:8,1.01586292048179)
--(axis cs:10,1.01)
--(axis cs:12,1.01191305659733)
--(axis cs:16,1.01569316507148)
--(axis cs:24,1.014)
--(axis cs:32,1.00851998238241)
--(axis cs:48,1.00734534566933)
--(axis cs:48,0.99558525300989)
--(axis cs:48,0.99558525300989)
--(axis cs:32,1.00097879269323)
--(axis cs:24,0.99)
--(axis cs:16,0.990506760570061)
--(axis cs:12,0.991478145809545)
--(axis cs:10,0.996)
--(axis cs:8,0.999155336370455)
--(axis cs:6,0.995687937026641)
--(axis cs:4,1.00043798548268)
--(axis cs:2,0.998859807956335)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.985178131209286)
--(axis cs:2,1.02246624770159)
--(axis cs:4,1.005)
--(axis cs:6,1.00920059376934)
--(axis cs:8,1.01414803653925)
--(axis cs:10,0.999748497122025)
--(axis cs:12,1.00824205398286)
--(axis cs:16,0.989909695461634)
--(axis cs:24,1.012)
--(axis cs:32,0.999)
--(axis cs:48,0.99789091601001)
--(axis cs:48,0.97597147934339)
--(axis cs:48,0.97597147934339)
--(axis cs:32,0.979)
--(axis cs:24,0.98)
--(axis cs:16,0.975387237152816)
--(axis cs:12,0.972690259700904)
--(axis cs:10,0.992347681086977)
--(axis cs:8,0.988873628951372)
--(axis cs:6,0.945563840179522)
--(axis cs:4,0.995)
--(axis cs:2,0.985178131209286)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.976662869294663)
--(axis cs:2,1.062597063627)
--(axis cs:4,1.05509268253884)
--(axis cs:6,1.01924845584638)
--(axis cs:8,0.996101353792307)
--(axis cs:10,1.00885391721482)
--(axis cs:12,1.006)
--(axis cs:16,1.00708033545777)
--(axis cs:24,1.01556929108151)
--(axis cs:32,1.00619233760761)
--(axis cs:48,1.00643838011283)
--(axis cs:48,0.976178911891338)
--(axis cs:48,0.976178911891338)
--(axis cs:32,0.971494330874596)
--(axis cs:24,0.989542467101947)
--(axis cs:16,0.982297920759851)
--(axis cs:12,0.98)
--(axis cs:10,0.958857268079748)
--(axis cs:8,0.980896178701165)
--(axis cs:6,0.965360134969287)
--(axis cs:4,0.965598580988165)
--(axis cs:2,0.976662869294663)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 1.00677236340703
4 1.00854924517055
6 1.00572828313752
8 1.00750912842612
10 1.003
12 1.00169560120344
16 1.00309996282077
24 1.002
32 1.00474938753782
48 1.00146529933961
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 1.00382218945544
4 1
6 0.977382216974431
8 1.00151083274531
10 0.996048089104501
12 0.990466156841882
16 0.982648466307225
24 0.996
32 0.989
48 0.9869311976767
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 1.01962996646083
4 1.0103456317635
6 0.992304295407831
8 0.988498766246736
10 0.983855592647286
12 0.993
16 0.994689128108811
24 1.00255587909173
32 0.988843334241104
48 0.991308646002084
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(1.35,0.23)},
  anchor=south west,
  fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{e) Rr., 5Dot},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.28804761188213)
--(axis cs:2,0.331675762016264)
--(axis cs:4,0.307754064564522)
--(axis cs:6,0.325721787423269)
--(axis cs:8,0.320468689895712)
--(axis cs:10,0.313230496059441)
--(axis cs:12,0.327052683549352)
--(axis cs:16,0.32391173234561)
--(axis cs:24,0.320166323978337)
--(axis cs:32,0.315727938016123)
--(axis cs:48,0.324292987760586)
--(axis cs:48,0.285813757297452)
--(axis cs:48,0.285813757297452)
--(axis cs:32,0.298377123928877)
--(axis cs:24,0.297472529519487)
--(axis cs:16,0.29675269142156)
--(axis cs:12,0.294016511892888)
--(axis cs:10,0.290947464163826)
--(axis cs:8,0.302695894153012)
--(axis cs:6,0.287205972649357)
--(axis cs:4,0.300097070444462)
--(axis cs:2,0.28804761188213)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.320649072098044)
--(axis cs:2,0.33860684728184)
--(axis cs:4,0.344143436740587)
--(axis cs:6,0.340503624085637)
--(axis cs:8,0.331843093317156)
--(axis cs:10,0.342323892509154)
--(axis cs:12,0.339687100753053)
--(axis cs:16,0.328)
--(axis cs:24,0.350479488551784)
--(axis cs:32,0.346)
--(axis cs:48,0.341237862434071)
--(axis cs:48,0.319829660499073)
--(axis cs:48,0.319829660499073)
--(axis cs:32,0.322)
--(axis cs:24,0.32604512840727)
--(axis cs:16,0.308)
--(axis cs:12,0.308289945109987)
--(axis cs:10,0.301073057802154)
--(axis cs:8,0.309319591061422)
--(axis cs:6,0.308835987379065)
--(axis cs:4,0.319094386721967)
--(axis cs:2,0.320649072098044)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.434309197992002)
--(axis cs:2,0.549555507326691)
--(axis cs:4,0.546520383678184)
--(axis cs:6,0.450893782821782)
--(axis cs:8,0.43826050477386)
--(axis cs:10,0.471595427913777)
--(axis cs:12,0.481166995600247)
--(axis cs:16,0.484954830044185)
--(axis cs:24,0.502491974436861)
--(axis cs:32,0.479309560826796)
--(axis cs:48,0.492910658178803)
--(axis cs:48,0.441403859282919)
--(axis cs:48,0.441403859282919)
--(axis cs:32,0.429446933329682)
--(axis cs:24,0.433457045702365)
--(axis cs:16,0.414781575696143)
--(axis cs:12,0.436905573777195)
--(axis cs:10,0.398389019863431)
--(axis cs:8,0.386440924468442)
--(axis cs:6,0.401959064652776)
--(axis cs:4,0.398165157318912)
--(axis cs:2,0.434309197992002)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.309861686949197
4 0.303925567504492
6 0.306463880036313
8 0.311582292024362
10 0.302088980111634
12 0.31053459772112
16 0.310332211883585
24 0.308819426748912
32 0.3070525309725
48 0.305053372529019
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.329627959689942
4 0.331618911731277
6 0.324669805732351
8 0.320581342189289
10 0.321698475155654
12 0.32398852293152
16 0.318
24 0.338262308479527
32 0.334
48 0.330533761466572
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.491932352659347
4 0.472342770498548
6 0.426426423737279
8 0.412350714621151
10 0.434992223888604
12 0.459036284688721
16 0.449868202870164
24 0.467974510069613
32 0.454378247078239
48 0.467157258730861
};
\addlegendentry{TimeSf-8}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape},
  at={(-1.35,0.23)},
  anchor=south west,
    fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=lavender234234242},
minor xtick={},%{-5,5,15,25,35,45,55},
minor ytick={},
tick align=outside,
tick pos=left, % MK: Added this to remove top and right ticks
width=\figwidth,
x grid style={white},
xlabel=\textcolor{darkslategray38}{f) Rr., 2Dot},
xmajorgrids,
xmajorticks=true,
xmin=-0.3, xmax=50.3,
xtick style={color=darkslategray38},
xtick={-10,0,10,20,30,40,50,60},
y grid style={white},
ylabel=\textcolor{darkslategray38}{},
xticklabel style = {font=\scriptsize,yshift=0.5ex},
yticklabel style = {font=\scriptsize,yshift=0.5ex},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\path [draw=white, fill=red, opacity=0.25]
(axis cs:2,0.26297100582767)
--(axis cs:2,0.293033497105212)
--(axis cs:4,0.279022479288995)
--(axis cs:6,0.293991918403547)
--(axis cs:8,0.280241694859902)
--(axis cs:10,0.281469645680549)
--(axis cs:12,0.287648728049891)
--(axis cs:16,0.280601656485534)
--(axis cs:24,0.275)
--(axis cs:32,0.278162327369732)
--(axis cs:48,0.274749881076971)
--(axis cs:48,0.253024723625825)
--(axis cs:48,0.253024723625825)
--(axis cs:32,0.262543011354136)
--(axis cs:24,0.251)
--(axis cs:16,0.249721765283722)
--(axis cs:12,0.251213091258435)
--(axis cs:10,0.256043459246045)
--(axis cs:8,0.2502861630652)
--(axis cs:6,0.264214889109553)
--(axis cs:4,0.253445954769389)
--(axis cs:2,0.26297100582767)
--cycle;

\path [draw=white, fill=green, opacity=0.25]
(axis cs:2,0.262443967610723)
--(axis cs:2,0.290632946025131)
--(axis cs:4,0.268029520541453)
--(axis cs:6,0.275132364473799)
--(axis cs:8,0.270235712714275)
--(axis cs:10,0.255569627610322)
--(axis cs:12,0.281)
--(axis cs:16,0.278006129241358)
--(axis cs:24,0.276040851309589)
--(axis cs:32,0.265417343720598)
--(axis cs:48,0.260386754659209)
--(axis cs:48,0.239709549467051)
--(axis cs:48,0.239709549467051)
--(axis cs:32,0.244080102935902)
--(axis cs:24,0.243243503090127)
--(axis cs:16,0.259812477830456)
--(axis cs:12,0.233)
--(axis cs:10,0.240515518895822)
--(axis cs:8,0.249611901326501)
--(axis cs:6,0.247515751099323)
--(axis cs:4,0.253655856452649)
--(axis cs:2,0.262443967610723)
--cycle;

\path [draw=white, fill=blue, opacity=0.25]
(axis cs:2,0.330246077889669)
--(axis cs:2,0.482242431677477)
--(axis cs:4,0.437)
--(axis cs:6,0.374208459082965)
--(axis cs:8,0.392975458252559)
--(axis cs:10,0.434)
--(axis cs:12,0.447894692672365)
--(axis cs:16,0.421748816227133)
--(axis cs:24,0.448918855971708)
--(axis cs:32,0.427587240552769)
--(axis cs:48,0.487)
--(axis cs:48,0.397)
--(axis cs:48,0.397)
--(axis cs:32,0.356676606078429)
--(axis cs:24,0.391985126209824)
--(axis cs:16,0.353461035200615)
--(axis cs:12,0.397179253967663)
--(axis cs:10,0.306)
--(axis cs:8,0.307150832996381)
--(axis cs:6,0.315955186267604)
--(axis cs:4,0.339)
--(axis cs:2,0.330246077889669)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid}]
table {%
2 0.278002251466441
4 0.266234217029192
6 0.27910340375655
8 0.265263928962551
10 0.268756552463297
12 0.269430909654163
16 0.265161710884628
24 0.263
32 0.270352669361934
48 0.263887302351398
};
\addlegendentry{3D CNN}
\addplot [semithick, mediumseagreen85168104, mark=*, mark size=1, mark options={solid}]
table {%
2 0.276538456817927
4 0.260842688497051
6 0.261324057786561
8 0.259923807020388
10 0.248042573253072
12 0.257
16 0.268909303535907
24 0.259642177199858
32 0.25474872332825
48 0.25004815206313
};
\addlegendentry{ConvLSTM}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid}]
table {%
2 0.406244254783573
4 0.388
6 0.345081822675285
8 0.35006314562447
10 0.37
12 0.422536973320014
16 0.387604925713874
24 0.420451991090766
32 0.392131923315599
48 0.442
};
\addlegendentry{TimeSf-8}
\end{groupplot}

\end{tikzpicture}

